Statistical Model Checking Beyond Means: Quantiles, CVaR, and the DKW Inequality (extended version)

Statistical model checking (SMC) randomly samples probabilistic models to approximate quantities of interest with statistical error guarantees. It is traditionally used to estimate probabilities and expected rewards, i.e. means of different random variables on paths. In this paper, we develop methods using the Dvoretzky-Kiefer-Wolfowitz-Massart inequality (DKW) to extend SMC beyond means to compute quantities such as quantiles, conditional value-at-risk, and entropic risk. The DKW provides confidence bounds on the random variable's entire cumulative distribution function, a much more versatile guarantee compared to the statistical methods prevalent in SMC today. We have implemented support for computing new quantities via the DKW in the 'modes' simulator of the Modest Toolset. We highlight the implementation and its versatility on benchmarks from the quantitative verification literature.

==> figure.tex <==
\centering%
\begin{minipage}{.275\textwidth}
\centering
\begin{tikzpicture}[auto,xscale=1.25]
    \node[state,initial above,initial text=] at (0,0) (init) {$0$};
    \node[state] at (1,.5) (s1) {$1$};
    \node[state] at (1,-.5) (s2) {$2$};
    \node[state] at (2,0) (sf) {$0$};
    \node[actionnode] at (.4,0) (inita) {};
    \node[actionnode] at (1.5,-.25) (s2a) {};

    \path[actionedge]
        (init) edge (inita)
        (s2) edge (s2a)
    ;
    \path[directedge]
        (s1) edge (sf)
        (sf) edge[loop above] (sf)
    ;
    \path[probedge]
        (inita) edge node[prob] {$\tfrac{1}{2}$} (s1)
        (inita) edge[swap] node[prob] {$\tfrac{1}{2}$} (s2)
        (s2a) edge[out=90,in=45,swap] node[prob] {$\tfrac{1}{2}$} (s2)
        (s2a) edge node[prob,swap] {$\tfrac{1}{2}$} (sf)
    ;
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{.3\textwidth}%
\centering%
\begin{tikzpicture}
    \begin{axis}[width=1.1\textwidth,height=3cm,
        xmin=0, xmax=6.5, ymin=0, ymax=0.6, ybar,
        bar width=5pt, bar shift=0pt,
        axis x line=middle,
        axis y line=middle,
        xtick={1,2,3,4,5,6},
        ytick={0.1,0.3,0.5},
        yticklabels={,,.5},
        xticklabels={,,3,4,5,6,},
        x label style={at={(axis description cs:0,0)},anchor=north west,font=\small},
        y label style={at={(axis description cs:0,0)},rotate=90,anchor=south west,font=\small},
        xlabel={\strut value},
        ylabel={\strut prob.},
        clip mode=individual,
        x axis line style=-
    ]
        \addplot [draw=black,fill=white] coordinates {(1,0.5) (2,0.25) (4,0.125) (6,0.0625)};
        \node at (axis description cs:1.08,-.0) {\tiny$\dots$};
    \end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{.4\textwidth}%
\centering%
\begin{tikzpicture} %
    \begin{axis}[axis x line=middle, axis y line*=middle,
            height=3cm, width=1.1\textwidth,
            x label style={at={(axis description cs:0,0)},anchor=north west,font=\small},
            y label style={at={(axis description cs:0,0)},anchor=south west,font=\small},
            xmin=0,xmax=7,xtick={1,2,3,4,5,6},xlabel={},
            ymin=-.05,ymax=1.05,ytick={0.5,1},yticklabels={.5,1},ylabel={\hspace{-3pt}cdf}]


\draw[dashed] (axis cs:0,0.00) node[discontinuity-value-small] {} -- (axis cs:1,0.00) node[discontinuity-limit-small] {};
\draw[dashed] (axis cs:1,0.44) node[discontinuity-value-small] {} -- (axis cs:2,0.44) node[discontinuity-limit-small] {};
\draw[dashed] (axis cs:2,0.70) node[discontinuity-value-small] {} -- (axis cs:4,0.70) node[discontinuity-limit-small] {};
\draw[dashed] (axis cs:4,0.84) node[discontinuity-value-small] {} -- (axis cs:8,0.84) node[discontinuity-limit-small] {};
\draw[dashed] (axis cs:8,0.92) node[discontinuity-value-small] {} -- (axis cs:16,0.92) node[discontinuity-limit-small] {};


\draw[gray] (axis cs:0,0.17) -- (axis cs:1,0.17);
\draw[gray] (axis cs:1,0.61) -- (axis cs:2,0.61);
\draw[gray] (axis cs:2,0.87) -- (axis cs:4,0.87);
\draw[gray] (axis cs:4,1.00) -- (axis cs:8,1.00);
\draw[gray] (axis cs:8,1.00) -- (axis cs:16,1.00);


\draw[gray] (axis cs:0,0.00) -- (axis cs:1,0.00);
\draw[gray] (axis cs:1,0.27) -- (axis cs:2,0.27);
\draw[gray] (axis cs:2,0.53) -- (axis cs:4,0.53);
\draw[gray] (axis cs:4,0.67) -- (axis cs:8,0.67);
\draw[gray] (axis cs:8,0.75) -- (axis cs:16,0.75);

\fill[lightgray,fill opacity=.25] (axis cs:0,0.00) -- (axis cs:1,0.00) -- (axis cs:1,0.17) -- (axis cs:0,0.17);
\fill[lightgray,fill opacity=.25] (axis cs:1,0.27) -- (axis cs:2,0.27) -- (axis cs:2,0.61) -- (axis cs:1,0.61);
\fill[lightgray,fill opacity=.25] (axis cs:2,0.53) -- (axis cs:4,0.53) -- (axis cs:4,0.87) -- (axis cs:2,0.87);
\fill[lightgray,fill opacity=.25] (axis cs:4,0.67) -- (axis cs:8,0.67) -- (axis cs:8,1.00) -- (axis cs:4,1.00);
\fill[lightgray,fill opacity=.25] (axis cs:8,0.75) -- (axis cs:16,0.75) -- (axis cs:16,1.00) -- (axis cs:8,1.00);

\draw[thick] (axis cs:0,0) -- (axis cs:1,0) node[discontinuity-limit] {};
\draw[thick] (axis cs:1,.5) node[discontinuity-value] {} -- (axis cs:2,.5) node[discontinuity-limit] {};
\draw[thick] (axis cs:2,.75) node[discontinuity-value] {} -- (axis cs:4,.75) node[discontinuity-limit] {};
\draw[thick] (axis cs:4,.875) node[discontinuity-value] {} -- (axis cs:6,.875) node[discontinuity-limit] {};
\draw[thick] (axis cs:6,.9375) node[discontinuity-value] {} -- (axis cs:6.5,.9375);
\draw[thick,densely dotted] (axis cs:6.5,.9375) -- (axis cs:7,.9375);
    \end{axis}
\end{tikzpicture}
\end{minipage}%
\caption{
    Example of a DTMC (left) together with the probability distribution over possible reward outcomes (middle) and the corresponding cdf (right, solid line).
    The states in the DTMC are (only) labelled by their rewards.
    The right figure also includes an empirical cdf (dashed) and corresponding confidence band (gray) obtained from the DKW inequality (with $\delta = 0.1$ and $k = 50$).
}

